Unboxing Tree Ensembles for interpretability: a hierarchical visualization tool and a multivariate optimal re-built tree

The interpretability of models has become a crucial issue in Machine Learning because of algorithmic decisions' growing impact on real-world applications. Tree ensemble methods, such as Random Forests or XgBoost, are powerful learning tools for classification tasks. However, while combining multiple trees may provide higher prediction quality than a single one, it sacrifices the interpretability property resulting in "black-box" models. In light of this, we aim to develop an interpretable representation of a tree-ensemble model that can provide valuable insights into its behavior. First, given a target tree-ensemble model, we develop a hierarchical visualization tool based on a heatmap representation of the forest's feature use, considering the frequency of a feature and the level at which it is selected as an indicator of importance. Next, we propose a mixed-integer linear programming (MILP) formulation for constructing a single optimal multivariate tree that accurately mimics the target model predictions. The goal is to provide an interpretable surrogate model based on oblique hyperplane splits, which uses only the most relevant features according to the defined forest's importance indicators. The MILP model includes a penalty on feature selection based on their frequency in the forest to further induce sparsity of the splits. The natural formulation has been strengthened to improve the computational performance of {mixed-integer} software. Computational experience is carried out on benchmark datasets from the UCI repository using a state-of-the-art off-the-shelf solver. Results show that the proposed model is effective in yielding a shallow interpretable tree approximating the tree-ensemble decision function.

==> tree_cleveland_def.tex <==
\tikzset{
  branchnode/.style = {line width=1.8pt, scale=1.3, very thick,          rectangle, rounded corners, draw=dblue, minimum height=1.2cm, text centered, minimum width=1.7cm, font=\normalsize},
  1dummy/.style       = {font=\Large},
  rect/.style = {rectangle, align = left, draw = white, font=\huge, text width=4cm}
}

\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.3cm,
}

\tikzset{square left brace/.style={ncbar=0.3cm}}
\tikzset{square right brace/.style={ncbar=-0.3cm}}

\begin{tikzpicture}
  [
    grow                    = down,
    % sibling distance        = 10em,
    level 1/.style          = {sibling distance=14cm},
    level 2/.style          = {sibling distance=6.5cm},
    level 3/.style          = {sibling distance=3.4cm},
    level distance          = 3.8cm,
    edge from parent/.style = {thick, draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  ]
%\footnotesize
\node [branchnode] (0) {$[128,109]$}           
    child {
    node[branchnode] (1) {$[101,27]$}   
    child { node [branchnode] (3) {$[3,14]$}    
    child { node [branchnode, draw = mygreen] (7) {$[0,0]$}   
         edge from parent node[1dummy, pos=0.4, left=0.4cm] (e) {$\leq$} }
    child { node [branchnode, draw = mygreen] (8) {$[3,14]$}   
      edge from parent node[1dummy, pos=0.4, right=0.4cm] (k) {$0>-1$}}
    edge from parent node[1dummy, pos=0.4, left=0.4cm] (c) {$-0.009x_2-0.003x_{11}\leq-0.01$} }
    child { node [branchnode] (4) {$[98,13]$}    
    child { node [branchnode, draw = mygreen] (9) {$[98,13]$}   
    edge from parent node[1dummy, pos=0.4, left=0.4cm] (h) {$0\leq1$} }
    child { node [branchnode, draw = mygreen] (10) {$[0,0]$}   
      edge from parent node[1dummy, pos=0.4, right=0.4cm] (k) {$>$}}
    edge from parent node[1dummy, pos=0.4, right=0.4cm] {$>$} }
  edge from parent node [1dummy, pos=0.3, left=0.9cm] (a) {$x_{12}\leq 0$}
}
    child {
     node[branchnode] (2) {$[27,82]$}   
    child { node  [branchnode] (5) {$[14,5]$}    
    child { node [branchnode, draw = mygreen] (11) {$[14,5]$}   
        edge from parent node[1dummy, pos=0.4, left=0.4cm] (j) {$0\leq1$} }
    child { node [branchnode, draw = mygreen] (12) {$[0,0]$}   
        edge from parent node[1dummy, pos=0.4, right=0.4cm] (k) {$>$} }
     edge from parent 
     node [1dummy, pos=0.3, left=0.4cm] {$\leq$}}
    child { node [branchnode] (6) {$[13,77]$}   
    child { node [branchnode, draw = mygreen] (13) {$[0,0]$}   
      edge from parent node[1dummy, pos=0.4, left=0.4cm] (l) {$\leq$}}
    child { node [branchnode, draw = mygreen] (14) {$[13,77]$}   
        edge from parent node [1dummy, pos=0.4, right=0.4cm] (f) {$0>-1$}}
    edge from parent 
     node[1dummy, pos=0.4, right=0.4cm, draw=none] (d) {$-x_7+x_{11}>-0.641$}}
    edge from parent node [1dummy, pos=0.3, right=0.9cm] (b) {$x_{12}> 0$}
};

%\draw [loosely dashed] ($(e.west) + (-0.5cm,0.75cm)$) to  ($(f.east) + (+0.5cm,0.75cm)$);

%\node[1dummy, above = 0.03cm of 0]  {$SVM_0$};
%\node[1dummy, above = 0.03cm of 1]  {$SVM_1$};
%\node[1dummy, above = 0.03cm of 2]  {$SVM_2$};
%\node[1dummy, above = 0.03cm of 3]  {$SVM_3$};
%\node[1dummy, above = 0.03cm of 4]  {$SVM_4$};
%\node[1dummy, above = 0.03cm of 5]  {$SVM_5$};
%\node[1dummy, above = 0.03cm of 6]  {$SVM_6$};

%\node[rect, right = 10 cm of 2] (Tb) {\dblue{$\Tb$}}; 

%\node[rect, below right = 0.5cm and 0.1cm of Tbf] 
%{
%\Large \dblue{Branch nodes}
%\dblue{$\Tb$}\\
%\dblue{$\Tbf\cup\Tbl$}
%}; 

%\node[rect,  right = 6.8 cm of 2] (Tb) {\dblue{$\Tb$}}; 
%\node[rect, below = 5.8 cm of Tb] {\verdone{$\Tl$}}; 

%\node[rect, below right = 2cm and 4cm of 2] {{\Bigg]}};

%\draw [black, thick] (12,1) to [square left brace] (12,-7.5);
%\draw [black, thick] (12,-9.5) to [square left brace] (12,-11.7);

%\draw [black, thick] (12.7,0) to [square left brace] (12.7,-7.5);
%\node[1dummy, above left = 0.2 cm and 7 cm of 0]  {\LARGE $d = 3$};

\node[1dummy, below = 0.03cm of 7]  {class $-1$};
\node[1dummy, below = 0.03cm of 8]  {class $1$};
\node[1dummy, below = 0.03cm of 9]  {class $-1$};
\node[1dummy, below = 0.03cm of 10]  {class $1$};
\node[1dummy, below = 0.03cm of 11]  {class $-1$};
\node[1dummy, below = 0.03cm of 12]  {class $1$};
\node[1dummy, below = 0.03cm of 13]  {class $-1$};
\node[1dummy, below = 0.03cm of 14]  {class $1$};

\end{tikzpicture}


































==> tree_graph.tex <==
\tikzset{
  branchnode/.style = {line width=1.8pt, scale =1.2, very thick,          rectangle,
        rounded corners, draw=dblue, text width=2em, text centered, minimum height=1cm, minimum width = 1cm, font=\Large},
  1dummy/.style       = {font=\Large},
  rect/.style = {draw = none, font=\LARGE, text width = 5 cm},
    rect2/.style = {draw = none, font=\LARGE}
}

\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.3cm,
}

\tikzset{square left brace/.style={ncbar=0.3cm}}
\tikzset{square right brace/.style={ncbar=-0.3cm}}

\begin{tikzpicture}
  [
    grow                    = down,
    % sibling distance        = 10em,
    level 1/.style          = {sibling distance=11.5cm},
    level 2/.style          = {sibling distance=5.7cm},
    level 3/.style          = {sibling distance=3.2cm},
    level distance          = 3.6cm,
    edge from parent/.style = {thick, draw, edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
  ]
%\footnotesize
\node [branchnode] (0) {0}           
    child {
    node[branchnode] (1) {1}
    child { node [branchnode] (3) {3} 
    child { node [branchnode, draw = verdone] (7) {7}
         edge from parent node[1dummy, pos=0.55, left=0.4cm] (e) {$\leq$} }
    child { node [branchnode, draw = verdone] (8) {8}
      edge from parent node[1dummy, pos=0.55, right=0.4cm] (k) {$>$}}
    edge from parent node[1dummy, pos=0.4, left=0.55cm] (c) {${\dblue{a}}^T_1 x^i + \dblue{b}_1 \leq 0$}}
    child { node [branchnode] (4) {4} 
    child { node [branchnode, draw = verdone] (9) {9}
    edge from parent node[1dummy, pos=0.55, left=0.4cm] (h) {$\leq$} }
    child { node [branchnode, draw = verdone] (10) {10}
      edge from parent node[1dummy, pos=0.55, right=0.4cm] (k) {$>$}}
    edge from parent node[1dummy, pos=0.4, right=0.55cm] {$>$} }
  edge from parent node [1dummy, pos=0.35, left=0.85cm] (a) {${\dblue{a}}^T_0 x^i + \dblue{b}_0 \leq 0$}
}
    child {
     node[branchnode] (2) {2}
    child { node  [branchnode] (5) {5} 
    child { node [branchnode, draw = verdone] (11) {11}
        edge from parent node[1dummy, pos=0.55, left=0.4cm] (j) {$\leq$} }
    child { node [branchnode, draw = verdone] (12) {12}
        edge from parent node[1dummy, pos=0.55, right=0.4cm] (k) {$>$} }
     edge from parent 
     node [1dummy, pos=0.4, left=0.55cm] {$\leq$}}
    child { node [branchnode] (6) {6} 
    child { node [branchnode, draw = verdone] (13) {13}
      edge from parent node[1dummy, pos=0.55, left=0.4cm] (l) {$\leq$}}
    child { node [branchnode, draw = verdone] (14) {14}
        edge from parent node [1dummy, pos=0.55, right=0.4cm] (f) {$>$}}
    edge from parent 
     node[1dummy, pos=0.4, right=0.55cm, draw=none] (d) {$\dblue{a}^T_2 x^i + \dblue{b}_2 > 0$}}
    edge from parent node [1dummy, pos=0.35, right=0.85cm] (b) {${\dblue{a}}^T_0 x^i + \dblue{b}_0 > 0$}
};

%\draw [loosely dashed] ($(e.west) + (-0.5cm,0.75cm)$) to  ($(f.east) + (+0.5cm,0.75cm)$);

%\node[1dummy, above = 0.03cm of 0]  {$SVM_0$};
%\node[1dummy, above = 0.03cm of 1]  {$SVM_1$};
%\node[1dummy, above = 0.03cm of 2]  {$SVM_2$};
%\node[1dummy, above = 0.03cm of 3]  {$SVM_3$};
%\node[1dummy, above = 0.03cm of 4]  {$SVM_4$};
%\node[1dummy, above = 0.03cm of 5]  {$SVM_5$};
%\node[1dummy, above = 0.03cm of 6]  {$SVM_6$};

%\node[rect, right = 10 cm of 2] (Tb) {\dblue{$\Tb$}}; 

%\node[rect, below right = 0.5cm and 0.1cm of Tbf] 
%{
%\Large \dblue{Branch nodes}
%\dblue{$\Tb$}\\
%\dblue{$\Tbf\cup\Tbl$}
%}; 

%\node[rect,  right = 6.8 cm of 2] (Tb) {\dblue{$\Tb$}}; 
\node[rect,  right = 6.8 cm of b] (Tbf) {\dblue{$\Tbf=\B(0)\cup\B(1)$}};
\node[rect,  below = 4.7 cm of Tbf] (Tbl) {\dblue{$\Tbl=\B(2)$}}; 
\node[rect, below = 8.7 cm of Tbf] {\verdone{$\Tl$}}; 

%\node[rect, below right = 2cm and 4cm of 2] {{\Bigg]}};

%\draw [black, thick] (12,1) to [square left brace] (12,-7.5);
\draw [black, thick] (12,0.8) to [square left brace] (12,-4.2);
\draw [black, thick] (12,-5.8) to [square left brace] (12,-8.3);
\draw [black, thick] (12,-9.8) to [square left brace] (12,-12.3);

%\draw [black, thick] (12.7,0) to [square left brace] (12.7,-7.5);
%\node[1dummy, above left = 0.2 cm and 7 cm of 0]  {\LARGE $d = 3$};

\draw [black, thick, rotate = -90] (12.5,-6.0) to [square left brace] (12.5,-11.4)  ;

\draw [black, thick, rotate = -90] (12.5,-0.1) to [square left brace] (12.5,-2.5);
\draw [black, thick, rotate = -90] (12.5,-3.3) to [square left brace] (12.5,-5.7);

\draw [black, thick, rotate = 90] (-12.5,-11.4) to [square left brace] (-12.5,-0.1);


% \node[1dummy, below = 0.03cm of 7]  {class $-1$};
% \node[1dummy, below = 0.03cm of 8]  {class $1$};
% \node[1dummy, below = 0.03cm of 9]  {class $-1$};
% \node[1dummy, below = 0.03cm of 10]  {class $1$};
% \node[1dummy, below = 0.03cm of 11]  {class $-1$};
% \node[1dummy, below = 0.03cm of 12]  {class $1$};
% \node[1dummy, below = 0.03cm of 13]  {class $-1$};
% \node[1dummy, below = 0.03cm of 14]  {class $1$};

\node[1dummy, below = 0.03cm of 7]  {$c_7=-1$};
\node[1dummy, below = 0.03cm of 8]  {$c_8=1$};
\node[1dummy, below = 0.03cm of 9]  {$c_9=-1$};
\node[1dummy, below = 0.03cm of 10]  {$c_{10}=1$};
\node[1dummy, below = 0.03cm of 11]  {$c_{11}=-1$};
\node[1dummy, below = 0.03cm of 12]  {$c_{12}=1$};
\node[1dummy, below = 0.03cm of 13]  {$c_{13}=-1$};
\node[1dummy, below = 0.03cm of 14]  {$c_{14}=1$};


\node[rect2,  below = 5.3cm of 3] (a) {\verdone{$\S_L(1)$}};
\node[rect2, right = 12.6 cm of a]  {\verdone{$\S_R(0)$}};

\node[rect2, right = 2.3 cm of a]  {\verdone{$\S_L(4)$}};
\node[rect2, right = 5.3 cm of a]  {\verdone{$\S_R(4)$}};



\end{tikzpicture}

































